Highly Accelerated Weighted MMSE Algorithms for Designing Precoders in FDD Systems with Incomplete CSI

In this work, we derive a lower bound on the training-based achievable downlink (DL) sum rate (SR) of a multi-user multiple-input-single-output (MISO) system operating in frequency-division-duplex (FDD) mode. Assuming linear minimum mean square error (LMMSE) channel estimation is used, we establish a connection of the derived lower bound on the signal-to-interference-noise-ratio (SINR) to an average MSE that allows to reformulate the SR maximization problem as the minimization of the augmented weighted average MSE (AWAMSE). We propose an iterative precoder design with three alternating steps, all given in closed form, drastically reducing the computation time. We show numerically the effectiveness of the proposed approach in challenging scenarios with limited channel knowledge, i.e., we consider scenarios with a very limited number of pilots. We additionally propose a more efficient version of the well-known stochastic iterative WMMSE (SIWMMSE) approach, where the precoder update is given in closed form.

==> Figs/ConvergencePlot_AWAMSE_SIWMMSE_M=16_K=4_Tdl=4_Pdl=20dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=90,
ymin=-16,
ymax=-6,
axis background/.style={fill=white},
title style={font=\bfseries},
title={M=16, K=4, Tdl=4, Pdl=20dB},
xmajorgrids,
ymajorgrids,
legend style={at={(0.508,0.736)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	-6.51158414180062\\
2	-8.25600291715468\\
3	-9.50512926974825\\
4	-10.3929433597528\\
5	-10.9231740850875\\
6	-11.1728710270469\\
7	-11.2581244943023\\
8	-11.2732779209476\\
9	-11.2678003689292\\
10	-11.2598203494402\\
11	-11.2539801915419\\
12	-11.2507161207543\\
13	-11.2495013802857\\
14	-11.2497407386522\\
};
\addlegendentry{LB opt}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-7.44217503451538\\
2	-8.66353237495575\\
3	-9.50915881817866\\
4	-10.2405415963574\\
5	-10.8793490782545\\
6	-11.4405603553085\\
7	-11.9164197878222\\
8	-12.322437225256\\
9	-12.6859939767495\\
10	-13.0146012105287\\
11	-13.296681272157\\
12	-13.5329579598162\\
13	-13.7329095188334\\
14	-13.9034295190589\\
15	-14.0482131758188\\
16	-14.1705728873263\\
17	-14.2749739425354\\
18	-14.3662278669152\\
19	-14.4477225866736\\
20	-14.5204148288336\\
21	-14.583926076234\\
22	-14.6383764518722\\
23	-14.6847778547553\\
24	-14.7244804271824\\
25	-14.7587385778862\\
26	-14.7885740603687\\
27	-14.8147865820783\\
28	-14.8380023373182\\
29	-14.8587183622613\\
30	-14.8773342187426\\
31	-14.8941734997093\\
32	-14.909499061602\\
33	-14.9235246287757\\
34	-14.9364241274134\\
35	-14.9483393678461\\
36	-14.9593863805407\\
37	-14.969660607254\\
38	-14.9792411187641\\
39	-14.9881940151852\\
40	-14.9965751475449\\
41	-15.004432279631\\
42	-15.0118067901896\\
43	-15.0187349994257\\
44	-15.0252491908366\\
45	-15.0313783889998\\
46	-15.037148945133\\
47	-15.0425849743036\\
48	-15.0477086807398\\
49	-15.0525406007418\\
50	-15.0570997863651\\
51	-15.061403947493\\
52	-15.0654695652496\\
53	-15.0693119859706\\
54	-15.0729455020503\\
55	-15.0763834238513\\
56	-15.0796381453489\\
57	-15.0827212051259\\
58	-15.0856433436689\\
59	-15.0884145574745\\
60	-15.0910441502302\\
61	-15.0935407811931\\
62	-15.0959125108301\\
63	-15.0981668437557\\
64	-15.1003107690124\\
65	-15.1023507977438\\
66	-15.1042929983416\\
67	-15.1061430291465\\
68	-15.1079061688108\\
69	-15.1095873444411\\
70	-15.1111911576342\\
71	-15.1127219085382\\
72	-15.1141836180654\\
73	-15.1155800483769\\
74	-15.1169147217701\\
75	-15.1181909380773\\
76	-15.1194117906969\\
77	-15.1205801813589\\
78	-15.1216988337244\\
79	-15.1227703059184\\
80	-15.1237970020765\\
81	-15.1247811829914\\
};
\addlegendentry{SIWMMSE}

\end{axis}


\end{tikzpicture}%

==> Figs/ConvergencePlot_AWAMSE_SIWMMSE_M=16_K=4_Tdl=4_Pdl=40dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.59,0.05,0.05}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=500,
ymin=-30.0513312278173,
ymax=-10,
xmajorgrids,
ymajorgrids,
xtick={0,150,300,450},
ytick={-10,-15,-20,-25,-30},
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={Number of iterations},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={Objective},
axis background/.style={fill=white},
yticklabel style={font=\Large},
xticklabel style={font=\Large},
legend style={at={(0.35,0.764)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\huge}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	-11.0922524937281\\
2	-12.2745742496841\\
3	-13.3015319586964\\
4	-14.2046352388851\\
5	-14.9953153408905\\
6	-15.6988977620841\\
7	-16.3900875384823\\
8	-17.2658753255481\\
9	-18.302080676272\\
10	-18.7985318292317\\
11	-19.0060462426112\\
12	-19.188885662783\\
13	-19.369424883746\\
14	-19.5486132625302\\
15	-19.7265301834844\\
16	-19.9032157494063\\
17	-20.0787032026175\\
18	-20.2530204909017\\
19	-20.4261906102729\\
20	-20.5982318667122\\
21	-20.7691581047008\\
22	-20.9389789080746\\
23	-21.1076997765914\\
24	-21.2753222813782\\
25	-21.441844201849\\
26	-21.6072596466375\\
27	-21.7715591607618\\
28	-21.9347298211436\\
29	-22.0967553223723\\
30	-22.2576160546096\\
31	-22.4172891753674\\
32	-22.5757486768752\\
33	-22.7329654506478\\
34	-22.8889073509551\\
35	-23.043539258751\\
36	-23.1968231476723\\
37	-23.3487181536948\\
38	-23.4991806501055\\
39	-23.6481643293166\\
40	-23.7956202931542\\
41	-23.9414971532163\\
42	-24.0857411428959\\
43	-24.2282962425429\\
44	-24.3691043193629\\
45	-24.5081052833971\\
46	-24.6452372610243\\
47	-24.7804367871623\\
48	-24.9136390173018\\
49	-25.0447779602633\\
50	-25.1737867324529\\
51	-25.3005978340389\\
52	-25.4251434472587\\
53	-25.547355756756\\
54	-25.6671672914115\\
55	-25.7845112868033\\
56	-25.8993220670329\\
57	-26.0115354441061\\
58	-26.1210891326514\\
59	-26.2279231772752\\
60	-26.3319803893108\\
61	-26.4332067892968\\
62	-26.5315520510562\\
63	-26.6269699427115\\
64	-26.7194187598022\\
65	-26.8088617451456\\
66	-26.8952674899606\\
67	-26.9786103106744\\
68	-27.0588705956418\\
69	-27.1360351162047\\
70	-27.210097296752\\
71	-27.2810574386085\\
72	-27.3489228931453\\
73	-27.4137081801254\\
74	-27.4754350478902\\
75	-27.5341324728241\\
76	-27.5898365963999\\
77	-27.6425905992645\\
78	-27.6924445124112\\
79	-27.73945496703\\
80	-27.7836848852648\\
81	-27.8252031152314\\
82	-27.8640840148047\\
83	-27.9004069890815\\
84	-27.9342559877349\\
85	-27.9657189686831\\
86	-27.9948873352709\\
87	-28.0218553543775\\
88	-28.0467195630446\\
89	-28.0695781714034\\
90	-28.0905304693858\\
91	-28.1096762444487\\
92	-28.1271152172787\\
93	-28.1429465016206\\
94	-28.1572680940599\\
95	-28.1701763984896\\
96	-28.1817657894936\\
97	-28.192128217779\\
98	-28.2013528602059\\
99	-28.2095258157234\\
100	-28.216729848045\\
101	-28.2230441748687\\
102	-28.22854430283\\
103	-28.2333019065389\\
104	-28.2373847498713\\
105	-28.2408566465522\\
106	-28.2437774573621\\
107	-28.2462031205991\\
108	-28.2481857121848\\
109	-28.2497735319384\\
110	-28.25101121253\\
111	-28.2519398471522\\
};
\addlegendentry{AWAMSE}

\addplot [color=blue]
  table[row sep=crcr]{%
1	-12.1006952645094\\
2	-13.0007327075867\\
3	-13.7245890387872\\
4	-14.359722985752\\
5	-14.9349944693301\\
6	-15.4649879132366\\
7	-15.9579562379333\\
8	-16.4188001899125\\
9	-16.8506087518824\\
10	-17.2556300968933\\
11	-17.6359744166883\\
12	-17.9941802700915\\
13	-18.3337750939249\\
14	-18.6600977758929\\
15	-18.9818436524143\\
16	-19.3137696201343\\
17	-19.6801352496612\\
18	-20.113032647199\\
19	-20.6023694745159\\
20	-20.9704132028058\\
21	-21.1278086277025\\
22	-21.2144168993855\\
23	-21.2910429838513\\
24	-21.3658203952663\\
25	-21.439699688638\\
26	-21.5128925694521\\
27	-21.5854984529552\\
28	-21.6575803963177\\
29	-21.7291821218153\\
30	-21.8003351908891\\
31	-21.8710630884295\\
32	-21.9413837853739\\
33	-22.0113113994785\\
34	-22.0808572885115\\
35	-22.1500307791321\\
36	-22.2188396600874\\
37	-22.2872905219823\\
38	-22.3553889963615\\
39	-22.4231399281277\\
40	-22.4905475031517\\
41	-22.5576153452686\\
42	-22.6243465918362\\
43	-22.6907439540831\\
44	-22.7568097662327\\
45	-22.8225460261687\\
46	-22.8879544296504\\
47	-22.9530363994564\\
48	-23.0177931103809\\
49	-23.0822255109419\\
50	-23.1463343423753\\
51	-23.2101201553234\\
52	-23.2735833246947\\
53	-23.3367240628491\\
54	-23.3995424315992\\
55	-23.4620383529922\\
56	-23.5242116192044\\
57	-23.5860619017015\\
58	-23.647588759682\\
59	-23.7087916480396\\
60	-23.7696699249227\\
61	-23.8302228588402\\
62	-23.8904496355616\\
63	-23.9503493647465\\
64	-24.0099210863853\\
65	-24.0691637771203\\
66	-24.128076356453\\
67	-24.1866576928145\\
68	-24.2449066096484\\
69	-24.3028218913907\\
70	-24.3604022894754\\
71	-24.4176465282698\\
72	-24.4745533110264\\
73	-24.5311213258581\\
74	-24.5873492516817\\
75	-24.6432357641972\\
76	-24.6987795418679\\
77	-24.7539792719332\\
78	-24.8088336564142\\
79	-24.8633414181776\\
80	-24.9175013069667\\
81	-24.9713121055077\\
82	-25.0247726355706\\
83	-25.0778817640903\\
84	-25.1306384092451\\
85	-25.1830415466137\\
86	-25.2350902151595\\
87	-25.286783523381\\
88	-25.3381206552448\\
89	-25.3891008761284\\
90	-25.4397235386412\\
91	-25.4899880882701\\
92	-25.5398940688617\\
93	-25.5894411278739\\
94	-25.6386290212138\\
95	-25.6874576178645\\
96	-25.7359269038017\\
97	-25.78403698553\\
98	-25.8317880928289\\
99	-25.8791805806798\\
100	-25.9262149303279\\
101	-25.9728917491599\\
102	-26.0192117695268\\
103	-26.0651758460868\\
104	-26.1107849519184\\
105	-26.1560401729981\\
106	-26.200942701335\\
107	-26.2454938265547\\
108	-26.2896949263472\\
109	-26.3335474557998\\
110	-26.3770529361485\\
111	-26.4202129434919\\
112	-26.4630290981456\\
113	-26.5055030555391\\
114	-26.5476364998029\\
115	-26.5894311411885\\
116	-26.6308887188212\\
117	-26.6720110101173\\
118	-26.7127998484547\\
119	-26.7532571504872\\
120	-26.7933849542478\\
121	-26.8331854691084\\
122	-26.8726611380426\\
123	-26.9118147121297\\
124	-26.9506493365235\\
125	-26.9891686461394\\
126	-27.0273768683481\\
127	-27.0652789285215\\
128	-27.1028805528769\\
129	-27.1401883614452\\
130	-27.1772099420192\\
131	-27.2139538944307\\
132	-27.2504298326683\\
133	-27.2866483316087\\
134	-27.3226208052602\\
135	-27.3583593049546\\
136	-27.3938762301829\\
137	-27.4291839510407\\
138	-27.4642943504106\\
139	-27.4992183048223\\
140	-27.5339651338954\\
141	-27.5685420577071\\
142	-27.602953706527\\
143	-27.6372017264383\\
144	-27.6712845171566\\
145	-27.7051971255037\\
146	-27.7389313020968\\
147	-27.7724757131424\\
148	-27.8058162860694\\
149	-27.8389366587201\\
150	-27.8718186979243\\
151	-27.9044430519249\\
152	-27.9367897042089\\
153	-27.9688384997671\\
154	-28.0005696208844\\
155	-28.031963995258\\
156	-28.063003626784\\
157	-28.0936718452771\\
158	-28.1239534774229\\
159	-28.1538349460191\\
160	-28.1833043074983\\
161	-28.2123512393082\\
162	-28.2409669891784\\
163	-28.2691442972607\\
164	-28.2968773010494\\
165	-28.3241614310825\\
166	-28.3509933036869\\
167	-28.377370615394\\
168	-28.4032920421928\\
169	-28.4287571455983\\
170	-28.4537662865461\\
171	-28.4783205477367\\
172	-28.5024216640202\\
173	-28.526071960623\\
174	-28.5492742985419\\
175	-28.5720320264871\\
176	-28.5943489385717\\
177	-28.6162292369439\\
178	-28.6376774989178\\
179	-28.6586986477354\\
180	-28.6792979264136\\
181	-28.6994808742903\\
182	-28.7192533057705\\
183	-28.7386212907101\\
184	-28.7575911363673\\
185	-28.7761693704189\\
186	-28.7943627248138\\
187	-28.8121781203734\\
188	-28.8296226516539\\
189	-28.8467035722352\\
190	-28.8634282799456\\
191	-28.8798043020189\\
192	-28.895839279976\\
193	-28.9115409541501\\
194	-28.9269171474867\\
195	-28.9419757487435\\
196	-28.9567246946405\\
197	-28.9711719510984\\
198	-28.9853254932859\\
199	-28.9991932842747\\
200	-29.0127832524202\\
201	-29.026103267476\\
202	-29.0391611150975\\
203	-29.0519644703556\\
204	-29.0645208699554\\
205	-29.0768376836828\\
206	-29.0889220854008\\
207	-29.1007810238721\\
208	-29.1124211939782\\
209	-29.1238490090608\\
210	-29.1350705748205\\
211	-29.1460916656002\\
212	-29.1569177036391\\
213	-29.1675537419297\\
214	-29.1780044515495\\
215	-29.1882741136058\\
216	-29.1983666165154\\
217	-29.208285458644\\
218	-29.2180337565313\\
219	-29.2276142586627\\
220	-29.2370293642282\\
221	-29.2462811469815\\
222	-29.255371383046\\
223	-29.2643015824668\\
224	-29.2730730234815\\
225	-29.2816867888119\\
226	-29.2901438032951\\
227	-29.2984448717113\\
228	-29.3065907164772\\
229	-29.314582014338\\
230	-29.3224194315959\\
231	-29.3301036572453\\
232	-29.3376354336845\\
233	-29.3450155851328\\
234	-29.3522450427762\\
235	-29.3593248674261\\
236	-29.3662562690197\\
237	-29.3730406233114\\
238	-29.3796794857805\\
239	-29.3861746028855\\
240	-29.3925279208479\\
241	-29.3987415920382\\
242	-29.4048179794152\\
243	-29.4107596588522\\
244	-29.4165694199329\\
245	-29.4222502650964\\
246	-29.4278054075362\\
247	-29.4332382679895\\
248	-29.4385524702671\\
249	-29.4437518362119\\
250	-29.4488403794363\\
251	-29.4538222984867\\
252	-29.4587019688187\\
253	-29.4634839340042\\
254	-29.4681728954105\\
255	-29.4727737003477\\
256	-29.4772913280926\\
257	-29.4817308733319\\
258	-29.4860975262168\\
259	-29.4903965481725\\
260	-29.4946332427352\\
261	-29.4988129204185\\
262	-29.5029408566821\\
263	-29.5070222423544\\
264	-29.5110621260994\\
265	-29.5150653491697\\
266	-29.5190364730951\\
267	-29.5229797026283\\
268	-29.5268988061076\\
269	-29.5307970383298\\
270	-29.5346770703338\\
271	-29.5385409323096\\
272	-29.5423899761573\\
273	-29.5462248628544\\
274	-29.5500455793699\\
275	-29.5538514869841\\
276	-29.5576414006896\\
277	-29.5614136957902\\
278	-29.5651664359025\\
279	-29.5688975135461\\
280	-29.5726047945726\\
281	-29.576286257172\\
282	-29.5799401177917\\
283	-29.5835649380276\\
284	-29.587159709106\\
285	-29.5907239130431\\
286	-29.5942575608745\\
287	-29.5977612110284\\
288	-29.601235970603\\
289	-29.6046834836409\\
290	-29.6081059101593\\
291	-29.6115058990551\\
292	-29.6148865581651\\
293	-29.6182514234478\\
294	-29.6216044289592\\
295	-29.6249498786861\\
296	-29.6282924207563\\
297	-29.6316370232878\\
298	-29.6349889518513\\
299	-29.6383537468419\\
300	-29.6417371988683\\
301	-29.6451453200223\\
302	-29.6485843077841\\
303	-29.6520604982\\
304	-29.655580304192\\
305	-29.6591501350798\\
306	-29.6627762931043\\
307	-29.6664648442875\\
308	-29.6702214618383\\
309	-29.67405124409\\
310	-29.6779585116911\\
311	-29.6819465947582\\
312	-29.6860176243774\\
313	-29.6901723482579\\
314	-29.6944099917395\\
315	-29.6987281851391\\
316	-29.7031229729691\\
317	-29.7075889123742\\
318	-29.712119256769\\
319	-29.7167062098251\\
320	-29.7213412254317\\
321	-29.7260153249694\\
322	-29.7307194034664\\
323	-29.7354445011327\\
324	-29.7401820240002\\
325	-29.7449239067065\\
326	-29.7496627173727\\
327	-29.754391710818\\
328	-29.7591048393176\\
329	-29.7637967316882\\
330	-29.7684626508531\\
331	-29.7730984390081\\
332	-29.7777004573329\\
333	-29.7822655252706\\
334	-29.7867908637783\\
335	-29.7912740433728\\
336	-29.7957129390763\\
337	-29.8001056919135\\
338	-29.8044506769165\\
339	-29.8087464768875\\
340	-29.8129918612641\\
341	-29.8171857690274\\
342	-29.821327295186\\
343	-29.8254156796385\\
344	-29.829450297984\\
345	-29.8334306541063\\
346	-29.8373563729044\\
347	-29.8412271941972\\
348	-29.8450429666734\\
349	-29.8488036418652\\
350	-29.8525092682069\\
351	-29.8561599849124\\
352	-29.8597560157597\\
353	-29.8632976628684\\
354	-29.8667853001503\\
355	-29.8702193671511\\
356	-29.8736003624675\\
357	-29.8769288375532\\
358	-29.8802053907533\\
359	-29.8834306612266\\
360	-29.8866053233868\\
361	-29.8897300816906\\
362	-29.8928056654985\\
363	-29.8958328244925\\
364	-29.8988123243804\\
365	-29.9017449430967\\
366	-29.9046314672185\\
367	-29.9074726888011\\
368	-29.9102694026937\\
369	-29.9130224039647\\
370	-29.915732485918\\
371	-29.9184004382693\\
372	-29.9210270455187\\
373	-29.9236130858274\\
374	-29.9261593298239\\
375	-29.9286665399394\\
376	-29.9311354696343\\
377	-29.9335668629518\\
378	-29.9359614542345\\
379	-29.9383199676852\\
380	-29.9406431174866\\
381	-29.9429316075627\\
382	-29.945186131579\\
383	-29.9474073730868\\
384	-29.9495960055103\\
385	-29.9517526922565\\
386	-29.9538780868609\\
387	-29.9559728330453\\
388	-29.9580375649315\\
389	-29.9600729069532\\
390	-29.9620794741737\\
391	-29.9640578722403\\
392	-29.9660086974168\\
393	-29.967932536724\\
394	-29.9698299678174\\
395	-29.9717015591442\\
396	-29.9735478698636\\
397	-29.9753694497659\\
398	-29.9771668393024\\
399	-29.9789405693988\\
400	-29.9806911615733\\
401	-29.9824191276595\\
402	-29.9841249698172\\
403	-29.9858091803942\\
404	-29.9874722418506\\
405	-29.9891146266258\\
406	-29.9907367970148\\
407	-29.9923392051215\\
408	-29.993922292737\\
409	-29.9954864912266\\
410	-29.9970322214689\\
411	-29.9985598937862\\
412	-30.000069907871\\
413	-30.0015626527409\\
414	-30.0030385066925\\
415	-30.0044978373094\\
416	-30.0059410014164\\
417	-30.0073683451299\\
418	-30.0087802038514\\
419	-30.0101769023531\\
420	-30.0115587547573\\
421	-30.0129260647313\\
422	-30.0142791254685\\
423	-30.0156182198903\\
424	-30.0169436206814\\
425	-30.018255590572\\
426	-30.0195543823056\\
427	-30.0208402390252\\
428	-30.0221133942923\\
429	-30.0233740724059\\
430	-30.0246224885417\\
431	-30.0258588490047\\
432	-30.0270833515467\\
433	-30.0282961854391\\
434	-30.0294975319353\\
435	-30.0306875643734\\
436	-30.0318664485704\\
437	-30.0330343430024\\
438	-30.0341913991781\\
439	-30.035337761853\\
440	-30.0364735693451\\
441	-30.0375989538926\\
442	-30.0387140418266\\
443	-30.0398189539302\\
444	-30.0409138057741\\
445	-30.0419987078823\\
446	-30.0430737661204\\
447	-30.0441390820189\\
448	-30.0451947528392\\
449	-30.0462408720485\\
450	-30.0472775295485\\
451	-30.0483048118373\\
452	-30.0493228023497\\
453	-30.0503315817142\\
454	-30.0513312278173\\
};
\addlegendentry{SIWMMSE}

\end{axis}

\end{tikzpicture}%

==> Figs/ConvergencePlot_AWAMSE_SIWMMSE_M=16_K=4_Tdl=4_Pdl=5dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.59,0.05,0.05}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={Number of iterations},
ymin=-2.5,
ymax=0,
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={Objective},
xtick={0,5,10,15},
ytick={0,-.5,-1,-1.5,-2},
xmajorgrids,
ymajorgrids,
yticklabel style={font=\Large},
xticklabel style={font=\Large},
axis background/.style={fill=white},
legend style={at={(0.35,0.764)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\huge}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	-0.422192830926772\\
2	-0.863833187921406\\
3	-1.00504680770276\\
4	-1.05415150492561\\
5	-1.067750344761\\
6	-1.06946955297114\\
7	-1.06820852000639\\
8	-1.06673965029835\\
9	-1.06567587629475\\
10	-1.06501013363215\\
};
\addlegendentry{AWAMSE}

\addplot [color=blue]
  table[row sep=crcr]{%
1	-1.22015602734281\\
2	-1.72663186516916\\
3	-2.00503275196064\\
4	-2.20919116282323\\
5	-2.33378906348162\\
6	-2.39609434925629\\
7	-2.42783482101989\\
8	-2.44563495447109\\
9	-2.4564672680721\\
10	-2.46346668190889\\
11	-2.46820582888875\\
12	-2.47154229310804\\
13	-2.47397139192044\\
14	-2.47579180069188\\
15	-2.47719029370723\\
16	-2.47828758529867\\
17	-2.47916411289172\\
};
\addlegendentry{SIWMMSE}

\end{axis}

\end{tikzpicture}%

==> Figs/ExampleBar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
ybar=2.5pt,
bar width=.8cm,
xmin=0.514285714285714,
xmax=2.48571428571429,
xtick={1,2},
yticklabel style={font=\huge},
xticklabel style={font=\huge},
xticklabels={{$\substack{\text{Before}\\ \text{optimization}}$},{$\substack{\text{After}\\ \text{optimization}}$}},
ymin=0,
ymax=50,
ytick={0,10,20,30,40,50},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={$\text{R}_{\text{sum}}\text{ [bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25,0.826)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\LARGE}
]

\addplot[black,fill=mycolor1, draw=black] coordinates {
(1,	38.8763089256669) (2,41.537416873895410) 
  };
\addlegendentry{objective}

\addplot[black,fill=mycolor2, draw=black] coordinates {
(1,	36.0978957039777) (2,39.061504888997) 
  };
\addlegendentry{actual sum rate}




\end{axis}

\end{tikzpicture}%

==> Figs/Objective_TrueSR_IWMMSE_M=32_K=8_Tdl=4_Pdl=40dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.521in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
ybar=2.5pt,
bar width=.8cm,
xmin=0.514285714285714,
xmax=2.48571428571429,
xtick={1,2},
yticklabel style={font=\Large},
xticklabel style={font=\Huge},
xticklabels={{$\substack{\text{Before}\\ \text{optimization}}$},{$\substack{\text{After}\\ \text{optimization}}$}},
ymin=0,
ymax=70,
ytick={0,10,20,30,40,50,60},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={$R_{\text{sum}}\text{ [bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.1,0.65)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\Huge, row sep=0.5em,minimum height=3em}
]

\addplot[black,fill=mycolor1, draw=black] coordinates {
(1,	15.109344514549555) (2,66.277674335954050) 
  };
\addlegendentry{$\substack{\text{SR based on}\\ \text{est. channel}}$}

\addplot[black,fill=mycolor2, draw=black] coordinates {
(1,	15.148854502137443) (2,2.771736283719329) 
  };
\addlegendentry{$\substack{\text{SR based on}\\ \text{true channel}}$}


\end{axis}

\end{tikzpicture}%

==> Figs/Objective_TrueSR_LB_IWMMSE_M=32_K=8_Tdl=4_Pdl=40dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.521in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
ybar=2.5pt,
bar width=.8cm,
xmin=0.514285714285714,
xmax=2.48571428571429,
xtick={1,2},
yticklabel style={font=\Large},
xticklabel style={font=\Huge},
xticklabels={{$\substack{\text{Before}\\ \text{optimization}}$},{$\substack{\text{After}\\ \text{optimization}}$}},
ymin=0,
ymax=51,
ytick={0,10,20,30,40,50},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={$R_{\text{sum}}\text{ [bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.1,0.65)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\Huge, row sep=0.5em,minimum height=3em}
]

\addplot[black,fill=mycolor1, draw=black] coordinates {
(1,	15.109344514549555) (2,49.975096874911200) 
  };
\addlegendentry{$\substack{\text{SR based on}\\ \text{est. channel}}$}

\addplot[black,fill=mycolor2, draw=black] coordinates {
(1,	15.148854502137443) (2,46.349101327235104) 
  };
\addlegendentry{$\substack{\text{SR based on}\\ \text{true channel}}$}


\end{axis}

\end{tikzpicture}%

==> Figs/PowerPercentage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
ybar=2.5pt,
bar width=.4cm,
xmin=0.514285714285714,
xmax=8.48571428571429,
xtick={1,2,3,4,5,6,7,8},
yticklabel style={font=\Large},
xticklabel style={font=\Large},
xticklabels={1,2,3,4,5,6,7,8},
ymin=0,
ymax=.5,
ytick={0,.15,.35,.5},
yticklabels={0, 15, 35,50},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={User's power/$P_\tdl$ [$\%$]},
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={User's index},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.1,0.826)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\LARGE}
]

\addplot[black,fill=mycolor1, draw=black] coordinates {
(1,0.125028679223838) (2,0) (3, 0.318398740560628) (4,0.360079860058411) (5,0) (6,0) (7,0) (8,0.196492720157123)
  };
\addlegendentry{AWAMSE}

\addplot[black,fill=mycolor2, draw=black] coordinates {
(1,	0.117052339371312) (2,5.947669512389248e-86) (3,0.300267367542695) (4,0.387214096161314)(5,0) (6,0) (7,0) (8,0.195466196924680)
  };
\addlegendentry{SIWMMSE}




\end{axis}

\end{tikzpicture}%

==> Figs/SR_AWAMSE_SIWMMSE_M=32_K=8_Tdl=4-8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=5,
xmax=40,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={$\text{P}_{\text{dl}}\text{ [dB]}$},
ymin=0,
ymax=75,
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={$R_\text{sum}$ [bpcu]},
axis background/.style={fill=white},
xtick={10,20,30,40},
ytick={0,20,40,60},
xmajorgrids,
ymajorgrids,
yticklabel style={font=\Large},
xticklabel style={font=\Large},
legend style={at={(0.15,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]


\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1},mark size=4pt]
  table[row sep=crcr]{%
5	11.305044779808464\\
10  17.307024145042316\\
15	24.359118230692857\\
20	32.349163916716705\\
25	41.048947112996100\\
30	50.171005157337030\\
35  59.354421783764990\\
40	68.326375810320800\\
};
\addlegendentry{SIWMMSE}

\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, rotate=270, red},mark size=4pt]
  table[row sep=crcr]{%
5	10.755804421906218\\
10  15.851683241100018\\
15  21.591750912937798\\
20	28.806821633313675\\
25  37.293270172719140\\
30	46.723037759383510\\
35	56.596922934008860\\
40  66.460369152523380\\
};
\addlegendentry{AWAMSE}


%\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark=o, %mark options={solid, mycolor1},mark size=4pt]
%  table[row sep=crcr]{%
%5	9.130991217854701\\
%10	14.020937877053942\\
%15  19.9991616030566400\\
%20	26.706696583818978\\
%25	34.113054950405190\\
%30	42.178275705664724\\
%35  50.408831576138160\\
%40  58.804108171210395\\
%};
%\addlegendentry{SWMMSE Tdl=6}

%\addplot [color=red,  dashdotted, line width=1.5pt, mark=triangle, mark options={solid, rotate=270, red},mark size=4pt]
%  table[row sep=crcr]{%
%5	8.448712601974105\\
%10	12.035562713574770\\
%15	16.050609080629567\\
%20	21.681206618478168\\
%25	28.423788060122460\\
%30	35.677047877372280\\
%35	43.599651498837470\\
%40	51.803589078982974\\
%};
%\addlegendentry{AWAMSE Tdl=6}



\addplot [color=mycolor1, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor1},mark size=4pt]
  table[row sep=crcr]{%
5	8.352537809557031\\
10	12.480960473079914\\
15	17.103472114905607\\
20	22.285304640568327\\
25  27.916977735724934\\
30	33.779397589274126\\
35	39.841522787529620\\
40	45.9368999297529540\\
};
%\addlegendentry{SWMMSE Tdl=4}


\addplot [color=red, dashed, line width=1.5pt, mark=triangle, mark options={solid, rotate=270, red},mark size=4pt]
  table[row sep=crcr]{%
5	7.251933870038728\\
10	9.805825470037606\\
15	12.551973908626387\\
20	16.447111845367328\\
25  21.028657232018210\\
30	25.674778038589400\\
35  30.404900259998770\\
40	35.174417860498580\\
};
%\addlegendentry{AWAMSE Tdl=4}





\end{axis}


\draw [black, very thick] (11.75,8.25) ellipse [x radius=0.3, y radius=0.5];
%\draw [black, very thick] (11.75,6.95) ellipse [x radius=0.3, y radius=0.65];
\draw [black, very thick] (11.75,5.5) ellipse [x radius=0.3, y radius=.9];

\draw [-stealth, thick](11.25,9.6) -- (11.65,8.7);
\node at (11,9.7) {\Large $T_\text{dl}=8$};
%\draw [-stealth, thick](10.35,8.3) -- (11.5,7.3);
%\node at (9.5,8.3) {\Large $T_\text{dl}=6$};
\draw [-stealth, thick](11.25,3.6) -- (11.65,4.6);
\node at (11,3.5) {\Large $T_\text{dl}=4$};

\end{tikzpicture}%

==> Figs/SR_LMMSE_AWAMSE_IWMMSE_M=32_K=8_Tdl=4-8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.93,0.55,0.38}%
%\definecolor{mycolor2}{rgb}{0.18039,0.05882,0.14510}%
\definecolor{mycolor2}{rgb}{0.59,0.05,0.05}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=5,
xmax=40,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={$\text{P}_{\text{dl}}\text{ [dB]}$},
ymin=0,
ymax=115,
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={$R_\text{sum}$ [bpcu]},
axis background/.style={fill=white},
xtick={10,20,30,40},
ytick={20,40,60,80,100},
xmajorgrids,
ymajorgrids,
yticklabel style={font=\Large},
xticklabel style={font=\Large},
legend style={at={(0.04,0.57)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]
%
%\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, rotate=270, red},mark size=4pt]
%table[row sep=crcr]{%
%	5	4.5673168269017\\
%	10	6.36656593439278\\
%	15	9.07222304633345\\
%	20	11.8647878602557\\
%	25	14.7216373321807\\
%	30	17.1790683542865\\
%	35	19.7243842959486\\
%	40	22.538277703393\\
%};
%\addlegendentry{AWAMSE Tdl=2}
%
%\addplot [color=red, dashed, line width=1.5pt, mark=o, mark options={solid, red},mark size=4pt]
%table[row sep=crcr]{%
%	5	4.58953101637449\\
%	10	5.92009782862713\\
%	15	7.76872230368987\\
%	20	8.29069399528536\\
%	25	8.25973784297456\\
%	30	8.13114222875713\\
%	35	7.9394631126212\\
%	40	7.71023072203954\\
%};
%\addlegendentry{IWMMSE Tdl=2}
%
%
%\addplot [color=red, dotted, line width=1.5pt, mark=x, mark options={solid, red},mark size=4pt]
%table[row sep=crcr]{%
%	5	4.39506320673796\\
%	10	5.79130511910307\\
%	15	7.49522339238446\\
%	20	8.80762562317813\\
%	25	9.84529490208888\\
%	30	10.4068527706727\\
%	35	10.7819615759322\\
%	40	10.8764166728767\\
%};
%\addlegendentry{MMSE Tdl=2}



\addplot [color=green!20!black, line width=1.5pt, mark=square, mark options={solid},mark size=3pt]
  table[row sep=crcr]{%
5	24.775909138478250\\
10	36.535715983448554\\
15	49.253163608006880\\
20	62.122265370657196\\
25	74.659944759345960\\
30	87.219815298528420\\
35	1.001291083788665e+02\\
40	1.132752090156733e+02\\
};
%\addlegendentry{$\substack{\text{AWAMSE/IWMMSE}\\ \text{perfect CSI}}$}
\addlegendentry{perfect CSI}

\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, rotate=270, red},mark size=4pt]
  table[row sep=crcr]{%
5	10.755804421906218\\
10  15.851683241100018\\
15  21.591750912937798\\
20	28.806821633313675\\
25  37.293270172719140\\
30	46.723037759383510\\
35	56.596922934008860\\
40  66.460369152523380\\
};
\addlegendentry{AWAMSE $T_\tdl=8$}

%\addplot [color=red, dashed, line width=1.5pt, mark=triangle, mark options={solid, rotate=270, red},mark size=4pt]
%table[row sep=crcr]{%
%	5	8.448712601974105\\
%	10	12.035562713574770\\
%	15	16.050609080629567\\
%	20	21.681206618478168\\
%	25	28.423788060122460\\
%	30	35.677047877372280\\
%	35	43.599651498837470\\
%	40	51.803589078982974\\
%};
%\addlegendentry{AWAMSE Tdl=6}

\addplot [color=red, dotted, line width=1.5pt, mark=triangle, mark options={solid, rotate=270, red},mark size=4pt]
  table[row sep=crcr]{%
5	7.251933870038728\\
10	9.805825470037606\\
15	12.551973908626387\\
20	16.447111845367328\\
25  21.028657232018210\\
30	25.674778038589400\\
35  30.404900259998770\\
40	35.174417860498580\\
};
\addlegendentry{AWAMSE $T_\tdl=4$}




\addplot [color=cyan!50!white,   line width=1.5pt, mark=o, mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
5	10.947337492378761\\
10	15.464121292954191\\
15	17.839338994122652\\
20	17.290378725120870\\
25	15.584321421640256\\
30	13.973779523861658\\
35	12.314861807016761\\
40	10.983798815447430\\
};
\addlegendentry{IWMMSE $T_\tdl=8$}

%
%\addplot [color=cyan!50!white, dashed, line width=1.5pt, mark=o, mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	5	8.658058225144975\\
%	10	11.904253608244533\\
%	15  12.749465664166177\\
%	20  11.233680074979420\\
%	25  8.797679525434997\\
%	30	6.949523225271176\\
%	35	6.0139330552552976\\
%	40  5.480568626146491\\
%};
%\addlegendentry{IWMMSE Tdl=6}

\addplot [color=cyan!50!white, dotted, line width=1.5pt, mark=o, mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
5	7.538564802994889\\
10	9.886482347491958\\
15  10.393811429474810\\
20  8.911733956587160\\
25	6.704001156771946\\
30	5.032709108714184\\
35	4.134803775782368\\
40  3.657322899602136\\
};
\addlegendentry{IWMMSE $T_\tdl=4$}



\addplot [color=mycolor1,  line width=1.5pt, mark=x, mark options={solid, mycolor1},mark size=4pt]
  table[row sep=crcr]{%
5	9.661232845237075\\
10	14.383320948583437\\
15  19.505703729474206\\
20	24.745937485279110\\
25  29.961011630605004\\
30  35.3931574036468460\\
35	41.630648421536250\\
40  49.482427904699690\\
};
\addlegendentry{MMSE $T_\tdl=8$}

%\addplot [color=mycolor1, dashed,  line width=1.5pt, mark=x, mark options={solid, mycolor1},mark size=4pt]
%table[row sep=crcr]{%
%	5	7.476737312232602\\
%	10	11.081993984828940\\
%	15	14.747165846676694\\
%	20	18.097219840733480\\
%	25  20.883614051459585\\
%	30	22.865416164055855\\
%	35	24.178358501710587\\
%	40  24.886191426821057\\
%};
%\addlegendentry{MMSE Tdl=6}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark=x, mark options={solid, mycolor1},mark size=4pt]
  table[row sep=crcr]{%
5	6.067246280352533\\
10	8.470099921783890\\
15	10.509984607801650\\
20	11.925523694343243\\
25	12.747930749689521\\
30	13.141900194092862\\
35	13.305788864776964\\
40	13.363266470801296\\
};
\addlegendentry{MMSE $T_\tdl=4$}


\end{axis}

\end{tikzpicture}%




==> Figs/SR_TrueH_AWAMSE_IWMMSE_M=16_K=4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=5,
xmax=40,
ymin=10,
ymax=60,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{perfect CSI, M=16 T}_{\text{dl}}\text{=8 K=4}$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.201,0.663)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
5	11.148882888987\\
10	17.1574221022472\\
15	23.5829120182983\\
20	30.1557137443232\\
25	36.7768908225677\\
30	43.4135539523949\\
35	50.0551333569382\\
40	56.698269349677\\
};
\addlegendentry{ZF}

\addplot [color=green, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
5	12.0164027116501\\
10	17.547938265467\\
15	23.7251696865943\\
20	30.2029846640676\\
25	36.792084367027\\
30	43.4183836678654\\
35	50.0566631754171\\
40	56.6987533741961\\
};
\addlegendentry{MMSE}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
5	13.0318296149434\\
10	18.948054112308\\
15	25.3172485149534\\
20	31.8216189359614\\
25	38.2949286741537\\
30	44.5885024623676\\
35	50.6374197810044\\
40	56.7834974075243\\
};
\addlegendentry{inst SR opt}

\addplot [color=green, line width=1.5pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
5	13.0315957539592\\
10	18.9477715676986\\
15	25.316859184315\\
20	31.8212494690119\\
25	38.294562411527\\
30	44.5881339450456\\
35	50.6373099748794\\
40	56.7834874154818\\
};
\addlegendentry{stoch WMMSE}

\addplot [color=green, line width=1.5pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
5	13.0318296149434\\
10	18.948054112308\\
15	25.3172485149534\\
20	31.8216189359615\\
25	38.2949286741538\\
30	44.5885024623657\\
35	50.637419781005\\
40	56.7834974075265\\
};
\addlegendentry{LB SR opt}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
